POC-SLT: Partial Object Completion with SDF Latent Transformers

3D geometric shape completion hinges on representation learning and a deep understanding of geometric data. Without profound insights into the three-dimensional nature of the data, this task remains unattainable. Our work addresses this challenge of 3D shape completion given partial observations by proposing a transformer operating on the latent space representing Signed Distance Fields (SDFs). Instead of a monolithic volume, the SDF of an object is partitioned into smaller high-resolution patches leading to a sequence of latent codes. The approach relies on a smooth latent space encoding learned via a variational autoencoder (VAE), trained on millions of 3D patches. We employ an efficient masked autoencoder transformer to complete partial sequences into comprehensive shapes in latent space. Our approach is extensively evaluated on partial observations from ShapeNet and the ABC dataset where only fractions of the objects are given. The proposed POC-SLT architecture compares favorably with several baseline state-of-the-art methods, demonstrating a significant improvement in 3D shape completion, both qualitatively and quantitatively.

==> figures/auto_decoder.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
    \node[anchor=south] at (1.01,  2.3) {P-VAE};

    \node[draw, thick, fill=white, rounded corners = 2pt, inner sep=2pt, text=black, minimum width=2cm, minimum height = 3mm, rotate=90] (sdfin) at (-2.6,  0) {SDF - $p_{gt}$};
    \draw[encoder_color!70!black, fill=encoder_color!30, rounded corners] (-1.9, 1) -- (-0.7, 0.5) -- (-0.7, -0.5) -- (-1.9, -1) -- cycle;
    \node[encoder_color!50!black] at (-1.3, -1.3) {\small P-VAE Encder};
    
    \node[draw, thick, fill=white, rounded corners = 2pt, inner sep=2pt, text=black, minimum width=2cm, minimum height = 2.5, rotate=90] (z) at (-0.10,  0) {$\mu, \sigma^2$};
    
    \node[draw, thick, fill=white, rounded corners = 2pt, inner sep=2pt, text=black, minimum width=1.8cm, minimum height = 3mm] (noise) at (1.05,  1.2) {noise $\sim \sigma^2$};
    \node[draw, thick, circle, inner sep=1pt, fill=white, minimum width = 3mm] (add1) at (1.05, 0) {{\huge +}};
    \node[draw, thick, fill=white, rounded corners = 2pt, inner sep=4pt, text=black, minimum height = 3mm, rotate=90] (z_sampled) at (2.8,  0.0) {$z$};

    \draw[decoder_color!70!black, fill=decoder_color!30, rounded corners] (3.4, -0.5) -- (3.4, 0.5) -- (4.8, 1) -- (4.8, -1) -- cycle;
    \node[encoder_color!50!black] at (4.1, -1.3) {\small P-VAE Decoder};
    
    \node[draw, thick, fill=white, rounded corners = 2pt, inner sep=2pt, text=black, minimum width=2cm, minimum height = 3mm, rotate=90] (sdfout) at (5.4,  0) {SDF - $p_{pred}$};

    \node[draw] (loss_vae) at (1.0,2.0) {loss};


    \draw[thick, -latex] (sdfin) to (-1.9,0);
    \draw[thick, -latex] (-0.7,0) to (z);
    \draw[thick, -latex] (z) to (add1);
    \draw[thick, -latex] (noise) to (add1);
    \draw[thick, -latex] (add1) to  node[anchor=south] {\tiny{$\sim \mathcal{N}(\mu, \sigma^2)$}}(z_sampled);
    \draw[thick, -latex] (z_sampled) to (3.4, 0);
    \draw[thick, -latex] (4.8, 0) to (sdfout);
    \draw[thick, -latex, rounded corners] (sdfin) |- (loss_vae);
    \draw[thick, -latex, rounded corners] (sdfout) |- (loss_vae);
    
\end{tikzpicture}


==> figures/overview_arch.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    \node at (0,0) {\includegraphics[width=2.5cm]{figures/sdf_nonmasked.png}};
    \node at (1.8,1.3) {\includegraphics[width=1.1cm]{figures/patch.png}};
    \node at (1.8, 0) {\vdots};
    \node at (1.8,-1.3 ) {\includegraphics[width=1.1cm]{figures/patch.png}};
    \node at (1.8, -2.3) {64 patches};
    \draw[thick, vae_color!70!black, fill=vae_color!30, rounded corners] (2.9, -1.2) rectangle (6.50, 1.2);
    \node[vae_color!50!black, anchor=south] at (4.6, -1.2) {\small P-VAE};
    \draw[thick, encoder_color!70!black, fill=encoder_color!30, rounded corners, xshift=5cm] 
    (-0.7, 0.5) -- (-1.9, 1) -- (-1.9, -1) -- (-0.7, -0.5) -- cycle;
    
    \node[thick, encoder_color!50!black] at (3.7, 0) {\small Encoder};
    \draw[thick, -latex, rounded corners] (2.3, 1.5) -- (2.5, 1.5) |- (3.1, 0.6); 
    \draw[thick, -latex, rounded corners] (2.3, 0.15) -- (3.1, 0.15); 
    \draw[thick, -latex, rounded corners] (2.3, 0.0) -- (3.1, 0.0); 
    \draw[thick, -latex, rounded corners] (2.3, -0.15) -- (3.1, -0.15); 
    \draw[thick, -latex, rounded corners] (2.3, -1.5) -- (2.5, -1.5) |- (3.1, -0.6); 
    \draw[thick, decoder_color!70!black, fill=decoder_color!30, rounded corners, xshift=2cm] (2.9, -0.5) -- (2.9, 0.5) -- (4.3, 1) -- (4.3, -1) -- cycle;
    \node[thick, decoder_color!50!black] at (5.5, 0) {\small Decoder};
    \node[thick, draw, rounded corners=2pt, fill=white, minimum height = 0.29] (z) at (4.6, 0) {$z$};
    \node at (7.3,0.8) {\includegraphics[width=1.1cm]{figures/patch.png}};
    \node at (7.3, -0.5) {\vdots};
    \node at (7.3,-1.6 ) {\includegraphics[width=1.1cm]{figures/patch.png}};
    \node[rotate=90] at (8.0, -0.5) {\small decoded patches};
    \draw[thick, -latex, rounded corners] (2.3, 1.5)   -- (2.5, 1.5) |- (3.1, 0.6); 
    \draw[thick, -latex, rounded corners] (2.3, 0.15)  -- (3.1, 0.15); 
    \draw[thick, -latex, rounded corners] (2.3, 0.0)   -- (3.1, 0.0); 
    \draw[thick, -latex, rounded corners] (2.3, -0.15) -- (3.1, -0.15); 
    \draw[thick, -latex, rounded corners] (2.3, -1.5)  -- (2.5, -1.5) |- (3.1, -0.6); 

    \node[anchor=south] at (12.3, 2.1) {\small $\mathrm{B} \times 64 \times 4096$};
    \foreach \i in {0,...,32}{
        \draw[fill=sdf_value] (8.8+\i * 0.2, 1.5) rectangle (9.0+\i*0.2, 2.1);
    }
    \draw[thick, -latex, rounded corners] (4.68, 0.18) to (4.68, 1.7) to node[anchor=south] {\small \hspace*{-1em} as incomplete latent shape} (8.8, 1.7);


    \node[draw, rounded corners, inner sep = 5pt, sdf_transformer_color, fill=sdf_transformer_color!20, text=black] (transformer) at (12.3, 1.0) {SDF-Latent-Transformer};
    \foreach \i in {0,...,32}{
        \draw[fill=sdf_value] (8.8+\i * 0.2, 0.4) rectangle (9.0+\i*0.2, -0.2);
    }
    \draw[thick, decoder_color!70!black, fill=decoder_color!30, rounded corners] (12.3, -0.6 ) -- (12.8, -0.6) -- (13.3, -1.6) -- (11.3, -1.6) -- (11.8, -0.6) -- cycle;
    \node[thick, decoder_color!50!black] at (12.3, -1.1) {\small Decoder};
    
    \node at (9.8, -2.2) {\includegraphics[width=1.1cm]{figures/patch.png}};
    \node at (12.3, -2.2) {$\dots$};
    \node at (14.7, -2.2) {\includegraphics[width=1.1cm]{figures/patch.png}};

    \draw[-latex, thick] (12.3, 1.5) to (transformer) to (12.3, 0.4);
    \draw[-latex, thick] (12.3, -0.2) to (12.3, -0.6);
    
    \draw[-latex, thick] (11.3, -1.6) to (10.3, -1.9);
    \draw[-latex, thick] (12.1, -1.6) to (11.8, -1.9);
    \draw[-latex, thick] (12.3, -1.6) to (12.3, -1.9);
    \draw[-latex, thick] (12.5, -1.6) to (12.8, -1.9);
    \draw[-latex, thick] (13.3 , -1.6) to (14.2, -1.9);

    \node[circle, fill=black, text=white, inner sep = 1pt] at (1, 2.3) {\small{1}};
    \node[circle, fill=black, text=white, inner sep = 1pt] at (4.6, -0.5) {\small{2}};
    \node[circle, fill=black, text=white, inner sep = 1pt] at (9.3, 1.0) {\small{3}};
    \node[circle, fill=black, text=white, inner sep = 1pt] at (11, -1.1) {\small{4}};
\end{tikzpicture}


==> figures/transformer.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
    \draw[thick, sdf_transformer_color, rounded corners, fill=sdf_transformer_color!20] (-1.4, 1.3) rectangle (7.5, -5.3);
    \node[sdf_transformer_color, anchor=south] at (3.2, 1.3) {SDF-Latent-Transformer};
    \foreach \i in {0,...,31}{
        \draw[fill=sdf_value] (\i * 0.2, 0.5) rectangle (0.2+\i*0.2, 1.1);
    }
    \node[anchor=east] at (-0.1, 0.8) {gt};
    \node[anchor=west, text width=1.8cm, align=left, blue!50!black](masked) at (-1.3, -1.5) {masked - trainable shared code};
    \foreach \i in {0,1,8,12,15,19,25,28}{
        \draw[fill=blue] (\i * 0.2, -0.3) rectangle (0.2+\i*0.2, 0.3);
        \draw[blue, rounded corners] (-0.5, -0.8) to (-0.5, -0.6) -| (0.1+\i*0.2, -0.3);
    }
    
    \foreach \i in {2,3,4,5,6,7,9,10,11,13,14,16,17,18,20,21,22,23,24,26,27,29,30,31}{
        \draw[fill=sdf_value] (\i * 0.2, -0.3) rectangle (0.2+\i*0.2, 0.3);
    }
    \node[anchor=east] at (-0.1, 0.0) {masked};
    \node[draw, rounded corners=2pt, linear_color!50!black, fill=linear_color!50, text=black, minimum width=3cm] (redundant) at (3.2, -1.0) {linear};
    \node[draw, rounded corners=2pt, fill=white, minimum width=3cm] (cat) at (3.2, -1.6) {concat};
    \node[draw, rounded corners=2pt, linear_color!50!black, fill=linear_color!50, text=black, minimum width=3cm] (map) at (3.2, -2.2) {linear};
    \node[draw, rounded corners, thick, inner sep=10pt, fill=white] (transformer) at (3.2, -3.1) {TransformerEncoder};
    \node[draw, rounded corners=2pt, fill=white] (pos) at (0.5, -2.5) {pos. enc.};
    \node[draw, rounded corners=2pt, linear_color!50!black, fill=linear_color!50, text=black, minimum width=3cm] (out) at (3.2, -4.0) {linear};
    
    \foreach \i in {0,...,31}{
        \draw[fill=sdf_value] (\i * 0.2, -5.2) rectangle (0.2+\i*0.2, -4.6);
    }
    \node[anchor=east] at (-0.1, -4.9) {pred};
    
    \node[rotate=90] (loss) at (7.0, -3.0) {loss};

    \draw[thick, -latex] (pos) to[in=180] (cat);
    \draw[thick, -latex] (3.2, -0.3) to (redundant) to (cat) to (map) to (transformer) to (out) to (3.2, -4.6);

    \draw[thick, -latex, rounded corners] (6.4, 0.8) -| (loss);
    \draw[thick, -latex, rounded corners] (6.4, -4.9) -| (loss);

    
    \draw[thick] (6.4, 0.9) to (8, 0.9);
    \draw[gray] (6.4, 0.0) to[out=-5, in=120] (8, -2.6);
    \draw[gray] (6.4, 0.0) to[out=-15, in=120] (8, -3.8);
    \draw[gray] (6.4, 0.0) to[out=-15, in=120] (8, -4.9);
    \draw[thick, latex-] (6.4, 0.0) to[out=0, in=130] (8, -1.5);
    \node at (8.6, 0.7) {\includegraphics[width=2.0cm]{figures/sdf_nonmasked.png}};
    \node at (8.6, -4.9) {\includegraphics[width=1.5cm]{figures/masked_sdf_slice.png}};
    \node at (8.6, -3.8) {\includegraphics[width=1.5cm]{figures/masked_sdf_octant.png}};
    \node at (8.6, -2.6) {\includegraphics[width=1.5cm]{figures/masked_sdf_half.png}};
    \node at (8.6, -1.5) {\includegraphics[width=1.5cm]{figures/masked_sdf_random.png}};
\end{tikzpicture}

